A Study of Policy Gradient on a Class of Exactly Solvable Models

Policy gradient methods are extensively used in reinforcement learning as a way to optimize expected return. In this paper, we explore the evolution of the policy parameters, for a special class of exactly solvable POMDPs, as a continuous-state Markov chain, whose transition probabilities are determined by the gradient of the distribution of the policy's value. Our approach relies heavily on random walk theory, specifically on affine Weyl groups. We construct a class of novel partially observable environments with controllable exploration difficulty, in which the value distribution, and hence the policy parameter evolution, can be derived analytically. Using these environments, we analyze the probabilistic convergence of policy gradient to different local maxima of the value function. To our knowledge, this is the first approach developed to analytically compute the landscape of policy gradient in POMDPs for a class of such environments, leading to interesting insights into the difficulty of this problem.

==> figures/1d-value-grad-new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7900.00,3080.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(437,772){\makebox(0,0)[r]{\strut{}\small -20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(437,1095){\makebox(0,0)[r]{\strut{}\small -15}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(437,1419){\makebox(0,0)[r]{\strut{}\small -10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(437,1743){\makebox(0,0)[r]{\strut{}\small -5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(437,2066){\makebox(0,0)[r]{\strut{}\small 0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(437,2390){\makebox(0,0)[r]{\strut{}\small 5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(437,2713){\makebox(0,0)[r]{\strut{}\small 10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(553,412){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1382,412){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2212,412){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3041,412){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3870,412){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3982,772){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3982,1095){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3982,1419){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3982,1743){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3982,2066){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3982,2390){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3982,2713){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(553,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1382,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2212,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3041,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3870,3079){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(83,1742){\rotatebox{-270}{\makebox(0,0){\strut{}$v_{\pi,9,9}(s)$}}}%
      \csname LTb\endcsname%%
      \put(2211,142){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,821){\makebox(0,0)[r]{\strut{}\small -60}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,1137){\makebox(0,0)[r]{\strut{}\small -30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,1453){\makebox(0,0)[r]{\strut{}\small 0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,1769){\makebox(0,0)[r]{\strut{}\small 30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,2085){\makebox(0,0)[r]{\strut{}\small 60}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,2401){\makebox(0,0)[r]{\strut{}\small 90}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,2717){\makebox(0,0)[r]{\strut{}\small 120}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4503,412){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5352,412){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6201,412){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7050,412){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7899,412){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4503,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5352,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6201,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7050,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7899,3079){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4033,1742){\rotatebox{-270}{\makebox(0,0){\strut{}$\partial_{p}\; v_{\pi,9,9}(s)$}}}%
      \csname LTb\endcsname%%
      \put(6201,142){\makebox(0,0){\strut{}$p$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,821){\makebox(0,0)[r]{\strut{}\small -60}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,1137){\makebox(0,0)[r]{\strut{}\small -30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,1453){\makebox(0,0)[r]{\strut{}\small 0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,1769){\makebox(0,0)[r]{\strut{}\small 30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,2085){\makebox(0,0)[r]{\strut{}\small 60}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,2401){\makebox(0,0)[r]{\strut{}\small 90}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4387,2717){\makebox(0,0)[r]{\strut{}\small 120}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4503,412){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5352,412){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6201,412){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7050,412){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7899,412){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4503,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5352,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6201,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7050,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7899,3079){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7050,1137){\makebox(0,0){\strut{}$\partial_p v_\pi \leq 0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{1d-value-grad-new_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/alcove-trajectory.tex <==
% path data
\pgfplotstableread{%
1 0 2
2 0 1
2 0 2
2 0 3
1 0 3
1 0 4
}\table
\pgfplotstablegetrowsof{\table}
\pgfmathsetmacro{\rows}{\pgfplotsretval-2}
\begin{tikzpicture}[scale=0.85]
% styles
\definecolor{xred}{HTML}{b40426}
\definecolor{xblue}{HTML}{3b4cc0}
\pgfplotsset{
    every outer x axis line/.style={draw opacity=0},
    every outer y axis line/.style={draw opacity=0},
    every outer z axis line/.style={draw opacity=0},
    every x tick/.style={black!20,thin},
    every y tick/.style={black!20,thin},
    every z tick/.style={black!20,thin},
    major grid style={solid,black!20,thin},
    % width=\columnwidth,
}
% get a given row of the table and put it in \x \y \z
\newcommand{\ternaryrow}[1]{%
\pgfplotstablegetelem{#1}{[index]0}\of\table
\let\x\pgfplotsretval
\pgfplotstablegetelem{#1}{[index]1}\of\table 
\let\y\pgfplotsretval
\pgfplotstablegetelem{#1}{[index]2}\of\table 
\let\z\pgfplotsretval%
}
% actual plot
\begin{ternaryaxis}[
    clip=false,
    ternary limits relative=false,
    major tick length=10,
    xmin=-1,xmax=8,
    ymin=-1,ymax=8,
    zmin=-1,zmax=8,
    xtick distance=1,
    ytick distance=1,
    ztick distance=1,
    xtickmin=1,xtickmax=6,
    ytickmin=1,ytickmax=6,
    ztickmin=1,ztickmax=6,
    xticklabels={,,},
    yticklabels={,,},
    zticklabels={,,}
]
    \foreach \k in {0,...,\rows}
    {
        \ternaryrow{\k}
        \let\X\x
        \let\Y\y
        \let\Z\z
        \pgfmathsetmacro{\K}{\k+1}
        \ternaryrow{\K}
        \addplot3[xblue,-latex,thick] coordinates {(\X,\Y,\Z) (\x,\y,\z)};
    }
    
    % starting label
    \fill[fill=xblue] (axis cs:1,3) circle (2pt);
    \node[anchor=north east] at (axis cs:1,3) {{\scriptsize $\mathbf{(3\; 1\; 0)}$}};
    % ending label
    \node[anchor=north] at (axis cs:0,2) {{\scriptsize $\;\mathbf{(6\; 2\; 2) \in \mathcal{H}^{3}_6}$}};
    
    % \draw[black, ->, shorten <= 0.25cm, shorten >= 0.25cm] (axis cs:-1,4.5) to[out=0,in=210] (axis cs:0,2);
    % \node[anchor=north west] at (axis cs:-1,4.5) {{\scriptsize $\;\mathbf{\notin \mathcal{A}^{3}_6}$}};

    % ending path and X
    \addplot3[xred,thick,dashed] coordinates {(1, 0, 4) (0, 0, 4)};
    \node at (axis cs:0,2) {\rotatebox{60}{\textcolor{xred}{$\boldsymbol{\times}$}}};
    % axes
    \draw[latex-latex] (axis cs:-1,0) -- (axis cs:7,0);
    \draw[latex-latex] (axis cs:0,-1) -- (axis cs:0,7);
    \draw[latex-latex] (axis cs:-1,7) -- (axis cs:7,-1);
    % axes legend
    \draw[-latex] (axis cs:6,3) -- (axis cs:6,2) node[anchor=south] {$\hat{x}$};
    \draw[-latex] (axis cs:6,3) -- (axis cs:7,3) node[anchor=north east] {$\hat{y}$};
    \draw[-latex] (axis cs:6,3) -- (axis cs:5,4) node[anchor=north west] {$\hat{z}$};
    % axis labels
    \node[anchor=west] at (axis cs:-1,0) {$x = z + 6$};
    \node[anchor=west] at (axis cs:0,-1) {$y = z$};
    \node[anchor=west] at (axis cs:7,-1) {$x = y$};
\end{ternaryaxis}
\end{tikzpicture}

==> figures/convergence-prob-multi-new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7900.00,2680.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,536){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,871){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,1206){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,1541){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,1875){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,2210){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,2545){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(726,272){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1232,272){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1737,272){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2243,272){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2748,272){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,536){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,871){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,1206){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,1541){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,1875){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,2210){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,2545){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(76,1540){\rotatebox{-270}{\makebox(0,0){\strut{}PG Learning Rate ($\alpha$)}}}%
      \csname LTb\endcsname%%
      \put(1737,17){\makebox(0,0){\strut{}$\pi(a = +1 \mid \theta)$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,536){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,871){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,1206){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,1541){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,1875){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,2210){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(610,2545){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(726,272){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1232,272){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1737,272){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2243,272){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2748,272){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,536){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,871){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,1206){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,1541){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,1875){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,2210){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2860,2545){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1147,787){\makebox(0,0){\strut{}\textcolor{white}{$s_0 = 1$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,536){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,871){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,1206){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,1541){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,1875){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,2210){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,2545){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2907,272){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3412,272){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3918,272){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4423,272){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4928,272){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,536){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,871){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,1206){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,1541){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,1875){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,2210){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,2545){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3917,17){\makebox(0,0){\strut{}$\pi(a = +1 \mid \theta)$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,536){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,871){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,1206){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,1541){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,1875){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,2210){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2791,2545){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2907,272){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3412,272){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3918,272){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4423,272){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4928,272){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,536){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,871){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,1206){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,1541){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,1875){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,2210){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5040,2545){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3328,787){\makebox(0,0){\strut{}\textcolor{white}{$s_0 = 3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,536){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,871){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,1206){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,1541){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,1875){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,2210){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,2545){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5087,272){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5593,272){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6098,272){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6604,272){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7109,272){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,536){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,871){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,1206){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,1541){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,1875){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,2210){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,2545){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6098,17){\makebox(0,0){\strut{}$\pi(a = +1 \mid \theta)$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,536){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,871){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,1206){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,1541){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,1875){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,2210){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4971,2545){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5087,272){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5593,272){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6098,272){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6604,272){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7109,272){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,536){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,871){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,1206){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,1541){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,1875){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,2210){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7221,2545){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7406,536){\makebox(0,0)[l]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7406,937){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7406,1339){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7406,1741){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7406,2143){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7406,2545){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7825,1540){\rotatebox{-270}{\makebox(0,0){\strut{}Convergence Probability}}}%
      \csname LTb\endcsname%%
      \put(5508,787){\makebox(0,0){\strut{}\textcolor{white}{$s_0 = 5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence-prob-multi-new_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gamblers-ruin-pomdp.tex <==
\begin{tikzpicture}
% axis
\draw[latex-latex] (-1.5, 0) -- (3.5, 0) ;
% vertical lines
\foreach \x in {-1, 0, 1, 2, 3}
    \draw[shift={(\x, 0)}, color=black] (0pt, 3pt) -- (0pt, -3pt);
    
% under-axis labels
\node[align=left] at (-2, -0.35) {$s \in \{$};
\node[align=left] at (3.7, -0.35) {$\}$};
% numbers
\foreach \x in {0, 1, 2} 
    \draw[shift={(\x-1, 0)}, color=black] (0pt, -3pt) -- (0pt, -3pt) node[below] {$\x$};
% ...'s and N's
\draw[shift={( 2, 0)}, color=black] (0pt, -6pt) -- (0pt, -6pt) node[below] {$\ldots$};
% \draw[shift={( 1, 0)}, color=black] (0pt, -16pt) -- (0pt, -16pt) node[below] {$\,(s_0)$};
\draw[shift={( 3, 0)}, color=black] (0pt, -3pt) -- (0pt, -3pt) node[below] {$L$};

% above-axis drawing (actions)
\filldraw (1, 0.3) circle (2pt);
\draw[latex-latex] (0, 0.3) -- (2, 0.3);
\node[anchor=east,align=right] at (0.1, 0.7) {$a \in \{$};
\node at (0.5, 0.7) {$-1$};
\node at (1, 0.6) {$,$};
\node at (1.5, 0.7) {$+1$};
\node[anchor=west] at (1.9, 0.7) {$\}$};
\end{tikzpicture}

==> figures/transitions-plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9600.00,2800.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(668,700){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(668,1109){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(668,1517){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(668,1926){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(668,2334){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(668,2743){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(840,456){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1422,456){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2004,456){\makebox(0,0){\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2585,456){\makebox(0,0){\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3167,456){\makebox(0,0){\strut{}800}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3279,700){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3279,1109){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3279,1517){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3279,1926){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3279,2334){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3279,2743){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(230,1721){\rotatebox{-270}{\makebox(0,0){\strut{}$\pi(a = +1\mid\theta_t)$}}}%
      \csname LTb\endcsname%%
      \put(3391,1721){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2003,232){\makebox(0,0){\strut{}PG Iteration ($t$)}}%
      \csname LTb\endcsname%%
      \put(2003,2641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2003,2743){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3380,700){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3380,1109){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3380,1517){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3380,1926){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3380,2334){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3380,2743){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3552,456){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4086,456){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4620,456){\makebox(0,0){\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5153,456){\makebox(0,0){\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5687,456){\makebox(0,0){\strut{}800}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5799,700){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5799,1109){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5799,1517){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5799,1926){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5799,2334){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5799,2743){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5911,1721){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(4619,232){\makebox(0,0){\strut{}PG Iteration ($t$)}}%
      \csname LTb\endcsname%%
      \put(4619,2641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4619,2743){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5899,700){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5899,1109){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5899,1517){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5899,1926){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5899,2334){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5899,2743){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6071,456){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6653,456){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7235,456){\makebox(0,0){\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(7817,456){\makebox(0,0){\strut{}600}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8399,456){\makebox(0,0){\strut{}800}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8511,700){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8511,1109){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8511,1517){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8511,1926){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8511,2334){\makebox(0,0)[l]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8511,2743){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8623,1721){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7235,232){\makebox(0,0){\strut{}PG Iteration ($t$)}}%
      \csname LTb\endcsname%%
      \put(7235,2641){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7235,2743){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8815,700){\makebox(0,0)[l]{\strut{}$10^{-5}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8815,1210){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8815,1721){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8815,2232){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(8815,2743){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(9374,1721){\rotatebox{-270}{\makebox(0,0){\strut{}Probability Density}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{transitions-plot_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup

